Lyapunov spectrum of a relativistic stochastic flow in the Poincar\'e group

We determine the Lyapunov spectrum and stable manifolds of some stochastic flows on the Poincar\'e group associated to Dudley's relativistic processes.

==> dessin1.tex <==
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.6111991)(15.1629095,3.6111991)
\definecolor{color16}{rgb}{1.0,0.0,0.2}
\definecolor{color8}{rgb}{0.2,0.2,1.0}
\pscircle[linewidth=0.03,dimen=outer](1.9595605,-0.5791992){1.72}
\psdots[dotsize=0.12](1.9195606,-0.7791992)
\pscircle[linewidth=0.04,linecolor=red,dimen=outer](2.6295605,-0.16919918){0.91}
\psdots[dotsize=0.12](3.3995605,0.3008008)
\usefont{T1}{ptm}{m}{n}
\rput(3.7624707,0.6658008){$\theta_\infty$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7724707,-1.0941992){$p(e_0)$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7624707,2.2458007){$p(\mathcal{H}_\infty)$}
\psline[linewidth=0.04cm,linecolor=color8](7.379561,-3.2591994)(12.95956,2.3208008)
\psline[linewidth=0.024cm](8.95956,-1.6591991)(5.7395606,1.5808008)
\usefont{T1}{ptm}{m}{n}
\rput(8.572471,-1.7541991){$0$}
\usefont{T1}{ptm}{m}{n}
\rput(10.532471,3.0858006){$\langle n_\infty(e_0 +e_1) \rangle$}
\psline[linewidth=0.024cm](7.0995607,-0.87919915)(4.899561,-3.0191994)
\psline[linewidth=0.024cm](4.879561,-3.0591993)(7.5595603,-3.599199)
\psbezier[linewidth=0.038,linecolor=red](8.95956,-1.6591991)(10.53956,-2.099199)(12.099561,-0.5391992)(13.939561,1.3008007)
\psbezier[linewidth=0.02,linecolor=color16,linestyle=dashed,dash=0.16cm 0.16cm](8.979561,-1.6791992)(7.6795607,-1.2191992)(10.899561,2.520801)(11.279561,2.8408008)
\psbezier[linewidth=0.024,linecolor=red,linestyle=dotted,dotsep=0.16cm](7.6795607,-2.9991992)(8.359561,-3.2591994)(9.619561,-3.3991992)(12.659561,-0.85919917)
\psbezier[linewidth=0.024,linecolor=red,linestyle=dotted,dotsep=0.16cm](7.65956,-2.979199)(6.9395604,-2.7391992)(8.12,0.079199165)(9.48,2.2791991)
\psbezier[linewidth=0.024,linestyle=dashed,dash=0.16cm 0.16cm](5.77956,1.5208008)(6.15956,1.2208009)(11.479561,1.1408008)(12.139561,1.5008008)
\psbezier[linewidth=0.024](5.75956,1.5808008)(6.1795607,1.9408008)(11.79956,2.040801)(12.139561,1.5208008)
\psbezier[linewidth=0.04,linecolor=red](10.4195595,1.8608009)(10.559561,2.0808008)(10.979561,2.540801)(11.25956,2.8208008)
\usefont{T1}{ptm}{m}{n}
\rput(13.56247,-1.3741992){$\mathcal{P}_\infty$}
\psline[linewidth=0.024cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.95956,-1.6591991)(8.95956,-0.61919916)
\usefont{T1}{ptm}{m}{n}
\rput(9.4824705,-0.3941992){$e_0$}
\psbezier[linewidth=0.02,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.14,1.8991991)(1.14,1.1191992)(1.3,0.73919916)(1.86,0.41919917)
\psbezier[linewidth=0.02,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(10.22,2.7191992)(10.64,1.9991992)(11.46,1.9791992)(12.32,1.9191992)
\psbezier[linewidth=0.02,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(13.9,-1.0408008)(14.06,-0.64080083)(14.18,0.019199168)(13.3,0.33919916)
\psbezier[linewidth=0.04,linecolor=red](8.68,-1.4008008)(8.7,-1.4608009)(8.82,-1.6208009)(8.96,-1.6608008)
\psbezier[linewidth=0.024,linecolor=red,linestyle=dotted,dotsep=0.16cm](10.85956,0.20080073)(11.68,-0.20080084)(14.24,2.099199)(15.02,3.1991992)
\psbezier[linewidth=0.024,linecolor=color16,linestyle=dotted,dotsep=0.16cm](10.8395605,0.22080103)(10.11956,0.46080074)(12.26,3.2191992)(12.72,3.599199)
\end{pspicture} 
}


==> dessin2.tex <==
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.83)(13.61,3.8)
\definecolor{color4117g}{rgb}{0.2,0.4,1.0}
\definecolor{color4133}{rgb}{0.8,0.2,1.0}
\definecolor{color4136}{rgb}{1.0,0.2,0.2}
\definecolor{color4153}{rgb}{0.4,0.2,1.0}
\definecolor{color4156}{rgb}{0.2,0.2,1.0}
\psline[linewidth=0.02cm](3.2,-2.91)(6.4,0.29)
\psline[linewidth=0.02cm](3.2,-2.91)(0.0,0.29)
\psellipse[linewidth=0.02,dimen=outer,fillstyle=gradient,gradlines=2000,gradbegin=color4117g,gradmidpoint=1.0](3.2,0.29)(3.0,0.2)
\psbezier[linewidth=0.02](3.2,-2.01)(3.6,-1.91)(3.6,-2.11)(6.2,0.29)
\psbezier[linewidth=0.02](3.2,-2.01)(2.8,-1.91)(2.8,-2.11)(0.2,0.29)
\usefont{T1}{ptm}{m}{n}
\rput(1.33,-0.205){$\Hyp^d$}
\psline[linewidth=0.02cm](10.4,-2.91)(7.2,0.29)
\psline[linewidth=0.02cm](10.4,-2.91)(13.6,0.29)
\usefont{T1}{ptm}{m}{n}
\rput(2.89,-3.605){Asymptotic angle}
\usefont{T1}{ptm}{m}{n}
\rput(10.35,-3.605){Asymptotic affine hyperplane }
\psbezier[linewidth=0.02,linecolor=color4133](10.110841,1.48)(10.07767,1.411567)(10.044498,1.48)(9.978157,1.3773504)(9.911816,1.2747008)(9.9945,1.2738682)(9.978157,1.2404842)(9.961814,1.2071003)(9.907394,1.177866)(9.878645,1.1720511)(9.8498955,1.1662362)(9.794507,1.1498445)(9.779132,1.103618)(9.763758,1.0573915)(9.771361,0.97241193)(9.745961,0.9325353)(9.720561,0.8926587)(9.613277,0.89831877)(9.613277,0.82988566)(9.613277,0.7614526)(9.634806,0.7430952)(9.67962,0.6930195)(9.724433,0.6429438)(9.7127905,0.55615336)(9.812303,0.5219368)(9.911816,0.48772025)(9.878645,0.4535037)(9.944986,0.41928715)(10.011328,0.38507062)(9.979035,0.28361747)(10.011328,0.24820444)(10.043621,0.2127914)(10.044498,0.17977135)(10.07767,0.17977135)(10.110841,0.17977135)(10.110841,0.1455548)(10.1440115,0.11133826)(10.177182,0.07712171)(10.159418,0.027012747)(10.177182,-0.059744462)(10.194946,-0.14650168)(10.067364,-0.094291605)(10.1440115,-0.16239409)(10.220659,-0.23049659)(10.238589,-0.26962036)(10.276695,-0.26504374)(10.3148,-0.26046708)(10.293584,-0.34125876)(10.343037,-0.36769336)(10.3924885,-0.39412796)(10.442549,-0.43612644)(10.409378,-0.5387761)(10.376207,-0.6414257)(10.409378,-0.60720915)(10.376207,-0.6414257)(10.343037,-0.67564225)(10.309866,-0.74407536)(10.276695,-0.7782919)(10.243524,-0.8125084)(10.376207,-0.846725)(10.376207,-0.8809415)(10.376207,-0.9151581)(10.542062,-0.9151581)(10.542062,-0.9493746)(10.542062,-0.98359114)(10.542062,-1.0520242)(10.508891,-1.0862408)(10.47572,-1.1204573)(10.442549,-1.1204573)(10.409378,-1.1546738)(10.376207,-1.1888905)(10.289484,-1.2340764)(10.309866,-1.29154)(10.330248,-1.3490037)(10.276695,-1.3599732)(10.243524,-1.3941897)(10.210353,-1.4284062)(10.044498,-1.4626228)(10.07767,-1.5652725)(10.110841,-1.667922)(10.138233,-1.7106087)(10.276695,-1.8047882)(10.415156,-1.8989677)(10.383595,-1.9664268)(10.508891,-2.0785205)(10.634186,-2.1906142)(10.674745,-2.1811702)(10.707916,-2.2496033)(10.741087,-2.3180363)(10.79803,-2.2895513)(10.807428,-2.352253)(10.816827,-2.4149547)(10.709643,-2.4193678)(10.641574,-2.489119)(10.573505,-2.5588703)(10.499161,-2.4949415)(10.508891,-2.5917687)(10.5186205,-2.688596)(10.47572,-2.7628515)(10.409378,-2.8997176)
\psbezier[linewidth=0.02,linecolor=color4136,fillstyle=solid](2.4100275,-1.5635021)(2.4100275,-1.6303103)(2.4668329,-1.5468)(2.4668329,-1.530098)(2.4668329,-1.513396)(2.4289627,-1.5468)(2.4289627,-1.530098)(2.4289627,-1.513396)(2.41125,-1.4666151)(2.4289627,-1.4632899)(2.4466753,-1.4599646)(2.4241674,-1.4861941)(2.447898,-1.496694)(2.4716284,-1.5071938)(2.4945629,-1.5557445)(2.504703,-1.5468)(2.5148435,-1.5378555)(2.5615084,-1.4799919)(2.5615084,-1.4632899)(2.5615084,-1.4465878)(2.485768,-1.4131837)(2.485768,-1.3964816)(2.485768,-1.3797797)(2.504703,-1.3463756)(2.5236382,-1.3463756)(2.5425735,-1.3463756)(2.5812814,-1.4409703)(2.5993788,-1.4465878)(2.6174762,-1.4522053)(2.6183138,-1.4131837)(2.6183138,-1.3964816)(2.6183138,-1.3797797)(2.5993788,-1.3463756)(2.5993788,-1.3296735)(2.5993788,-1.3129715)(2.6561842,-1.3129715)(2.6561842,-1.3296735)(2.6561842,-1.3463756)(2.6388884,-1.3861365)(2.6561842,-1.3964816)(2.6734798,-1.4068269)(2.714437,-1.445649)(2.7319245,-1.4632899)(2.749412,-1.4809307)(2.7722306,-1.5150627)(2.7697947,-1.530098)(2.767359,-1.5451334)(2.6940544,-1.530098)(2.6940544,-1.513396)(2.6940544,-1.496694)(2.788968,-1.4072638)(2.807665,-1.4131837)(2.826362,-1.4191036)(2.8652549,-1.4638145)(2.8644705,-1.4799919)(2.8636858,-1.4961692)(2.78873,-1.4632899)(2.7697947,-1.4465878)(2.7508597,-1.4298857)(2.7697947,-1.3129715)(2.78873,-1.3129715)(2.807665,-1.3129715)(2.8266,-1.3797797)(2.8455353,-1.3797797)(2.8644705,-1.3797797)(2.9212756,-1.3296735)(2.9212756,-1.3129715)(2.9212756,-1.2962694)(2.8692658,-1.2733651)(2.8455353,-1.2795674)(2.8218048,-1.2857696)(2.7697947,-1.2461634)(2.7697947,-1.2294613)(2.7697947,-1.2127593)(2.8266,-1.1960572)(2.8455353,-1.1960572)(2.8644705,-1.1960572)(2.8644705,-1.2294613)(2.8834054,-1.2294613)(2.9023407,-1.2294613)(2.9402108,-1.2628653)(2.959146,-1.2628653)(2.978081,-1.2628653)(2.962058,-1.1832063)(2.978081,-1.1793551)(2.994104,-1.175504)(3.0727568,-1.2628653)(3.0727568,-1.2795674)(3.0727568,-1.2962694)(3.0348864,-1.2962694)(3.0159514,-1.3129715)(2.9970162,-1.3296735)(2.9874103,-1.3801861)(2.9970162,-1.3964816)(3.0066223,-1.4127773)(2.978081,-1.4298857)(2.9970162,-1.4465878)(3.0159514,-1.4632899)(3.0159514,-1.513396)(3.0348864,-1.496694)(3.0538216,-1.4799919)(3.110627,-1.4465878)(3.0916917,-1.4298857)(3.0727568,-1.4131837)(3.0916917,-1.3797797)(3.110627,-1.3630776)(3.129562,-1.3463756)(3.148497,-1.3129715)(3.148497,-1.2962694)(3.148497,-1.2795674)(3.1863673,-1.2461634)(3.1674323,-1.2461634)(3.148497,-1.2461634)(3.0727568,-1.2294613)(3.0916917,-1.2127593)(3.110627,-1.1960572)(3.0727568,-1.1626531)(3.0916917,-1.1626531)(3.110627,-1.1626531)(3.2242377,-1.1626531)(3.2242377,-1.1793551)(3.2242377,-1.1960572)(3.2053025,-1.2294613)(3.2242377,-1.2294613)(3.2431726,-1.2294613)(3.294747,-1.2219151)(3.299978,-1.2461634)(3.3052092,-1.2704115)(3.2521875,-1.3275129)(3.2621078,-1.3296735)(3.2720282,-1.3318342)(3.3567834,-1.2628653)(3.3567834,-1.2461634)(3.3567834,-1.2294613)(3.299978,-1.2127593)(3.281043,-1.1960572)(3.2621078,-1.1793551)(3.3567834,-1.2127593)(3.3567834,-1.1960572)(3.3567834,-1.1793551)(3.281043,-1.1125469)(3.2621078,-1.129249)(3.2431726,-1.145951)(3.2330322,-1.0546833)(3.2431726,-1.0457388)(3.253313,-1.0367943)(3.2457054,-0.9096378)(3.2621078,-0.9121225)(3.2785103,-0.91460717)(3.3189132,-0.9956327)(3.3378482,-0.97893065)(3.3567834,-0.9622286)(3.2242377,-0.8453143)(3.2621078,-0.82861227)(3.299978,-0.8119102)(3.0916917,-0.8119102)(3.110627,-0.82861227)(3.129562,-0.8453143)(3.0727568,-0.9956327)(3.0538216,-0.9956327)(3.0348864,-0.9956327)(2.959146,-0.9622286)(2.959146,-0.94552654)(2.959146,-0.92882454)(2.959146,-0.8620164)(2.978081,-0.8453143)(2.9970162,-0.82861227)(3.0975049,-0.87412596)(3.110627,-0.8787184)(3.123749,-0.8833108)(3.158932,-0.8584331)(3.1863673,-0.77850616)(3.2138028,-0.6985792)(3.1674323,-0.7618041)(3.148497,-0.74510205)(3.129562,-0.72840005)(3.1674323,-0.6615919)(3.1674323,-0.64488983)(3.1674323,-0.6281878)(3.2431726,-0.6615919)(3.2431726,-0.6782939)(3.2431726,-0.69499594)(3.2621078,-0.74510205)(3.281043,-0.74510205)(3.299978,-0.74510205)(3.3946536,-0.711698)(3.4135888,-0.69499594)(3.432524,-0.6782939)(3.432524,-0.64488983)(3.4135888,-0.6281878)(3.3946536,-0.6114857)(3.3189132,-0.64488983)(3.299978,-0.6281878)(3.281043,-0.6114857)(3.281043,-0.54467756)(3.299978,-0.52797556)(3.3189132,-0.5112735)(3.3189132,-0.46116737)(3.3378482,-0.47786942)(3.3567834,-0.49457145)(3.355719,-0.52925235)(3.3757186,-0.5112735)(3.395718,-0.4932946)(3.432524,-0.5613796)(3.451459,-0.54467756)(3.4703941,-0.52797556)(3.4328465,-0.4179492)(3.451459,-0.42776328)(3.4700716,-0.43757737)(3.4703941,-0.6114857)(3.4893293,-0.6281878)(3.5082643,-0.64488983)(3.5678866,-0.68052787)(3.5650697,-0.69499594)(3.5622528,-0.709464)(3.5082643,-0.72840005)(3.5082643,-0.711698)(3.5082643,-0.69499594)(3.5271995,-0.5947837)(3.5461347,-0.57808167)(3.5650697,-0.5613796)(3.5840049,-0.54467756)(3.5840049,-0.5613796)(3.5840049,-0.57808167)(3.6866515,-0.5733462)(3.6976156,-0.5947837)(3.7085795,-0.6162212)(3.664779,-0.6848305)(3.6786804,-0.69499594)(3.692582,-0.7051614)(3.8343205,-0.5922611)(3.8301613,-0.57808167)(3.8260021,-0.56390226)(3.7165506,-0.34425306)(3.6976156,-0.34425306)(3.6786804,-0.34425306)(3.6448724,-0.5037756)(3.6597452,-0.5112735)(3.674618,-0.5187714)(3.6976156,-0.47786942)(3.6976156,-0.46116737)(3.6976156,-0.4444653)(3.621875,-0.4444653)(3.621875,-0.42776328)(3.621875,-0.41106123)(3.5461347,-0.41106123)(3.5650697,-0.3943592)(3.5840049,-0.37765715)(3.5650697,-0.26074287)(3.5840049,-0.2774449)(3.6029398,-0.29414696)(3.7354858,-0.24404083)(3.7165506,-0.26074287)(3.6976156,-0.2774449)(3.773356,-0.34425306)(3.773356,-0.32755104)(3.773356,-0.31084898)(3.8112261,-0.31084898)(3.8112261,-0.2774449)(3.8112261,-0.24404083)(3.856658,-0.29354215)(3.8680315,-0.2774449)(3.8794053,-0.26134765)(3.7354858,-0.19393471)(3.754421,-0.17723267)(3.773356,-0.16053063)(3.8484957,-0.10092771)(3.8680315,-0.110424496)(3.8875673,-0.11992128)(3.8680315,-0.17723267)(3.8490965,-0.17723267)(3.8301613,-0.17723267)(3.8579032,-0.28754273)(3.905902,-0.26074287)(3.9539003,-0.23394302)(4.0195127,-0.2774449)(4.0195127,-0.22733879)(4.0195127,-0.17723267)(4.114188,-0.17723267)(4.114188,-0.14382859)(4.114188,-0.110424496)(4.003394,-0.07478643)(4.0005774,-0.060318373)(3.9977605,-0.045850314)(4.151959,0.027016707)(4.1709933,0.039893877)(4.1900277,0.052771047)(4.1331234,0.09)(4.1709933,0.09)
\psline[linewidth=0.02cm](9.2,1.39)(6.610907,-1.6999961)
\psline[linewidth=0.02cm](6.610907,-1.6999961)(8.6,3.09)
\psellipse[linewidth=0.02,dimen=outer](10.4,0.29)(3.2,0.2)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(10.3,2.49)(12.5,0.69)
\usefont{T1}{ptm}{m}{n}
\rput(11.93,1.995){$\lambda_{\infty}>0$}
\psellipse[linewidth=0.02,dimen=outer](3.2,-2.01)(0.9,0.2)
\pscustom[linewidth=0.02,linecolor=color4136]
{
\newpath
\moveto(3.2,-2.124286)
\lineto(3.232143,-2.124286)
\curveto(3.248214,-2.124286)(3.2696428,-2.124286)(3.275,-2.124286)
\curveto(3.2803571,-2.124286)(3.301786,-2.124286)(3.317857,-2.124286)
\curveto(3.333928,-2.124286)(3.35,-2.1064289)(3.35,-2.0885718)
\curveto(3.35,-2.070714)(3.323214,-2.070714)(3.2964282,-2.0885718)
\curveto(3.2696424,-2.1064289)(3.2642858,-2.070714)(3.2857141,-2.017143)
\curveto(3.3071423,-1.9635718)(3.3446424,-1.9635718)(3.3607142,-2.017143)
\curveto(3.376786,-2.070714)(3.4035718,-2.142143)(3.414286,-2.16)
\curveto(3.425,-2.1778572)(3.4410713,-2.16)(3.4464283,-2.124286)
\curveto(3.4517858,-2.0885718)(3.4678576,-2.070714)(3.478572,-2.0885718)
\curveto(3.489286,-2.1064289)(3.5160718,-2.124286)(3.5321429,-2.124286)
\curveto(3.5482142,-2.124286)(3.575,-2.0528572)(3.585714,-1.9814283)
\curveto(3.5964282,-1.91)(3.6178577,-1.8921423)(3.6285717,-1.9457141)
\curveto(3.6392858,-1.9992859)(3.666072,-2.0528572)(3.682143,-2.0528572)
\curveto(3.698214,-2.0528572)(3.7196429,-2.0171423)(3.725,-1.9814283)
\curveto(3.7303572,-1.9457141)(3.7464283,-1.9635718)(3.7571423,-2.017143)
\curveto(3.7678564,-2.070714)(3.7839282,-2.070714)(3.8,-1.91)
}
\usefont{T1}{ptm}{m}{n}
\rput(5.3,-2){$\theta_{\infty} \in \mathbb{S}^{d-1}$}
\psline[linewidth=0.01cm,linecolor=color4153,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.2,-2.01)(3.9,-1.91)
\psellipse[linewidth=0.02,dimen=outer](10.4,-2.11)(0.8,0.2)
\psline[linewidth=0.01cm,linecolor=color4156,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(10.4,-2.11)(11.0,-2.01)
\psline[linewidth=0.02cm,linecolor=color4156,linestyle=dashed,dash=0.16cm 0.16cm](10.4,-2.91)(13.0,1.19)
\usefont{T1}{ptm}{m}{n}
\rput(12.5,-2){$\theta_{\infty} \in \mathbb{S}^{d-1}$}
\psline[linewidth=0.02cm](9.2,1.39)(10.3,3.79)
\end{pspicture} 
}


